Homotopy theory of post-Lie algebras

In this paper, we study the homotopy theory of post-Lie algebras. Guided by Koszul duality theory, we consider the graded Lie algebra of coderivations of the cofree conilpotent graded cocommutative cotrialgebra generated by $V$. We show that in the case of $V$ being a shift of an ungraded vector space $W$, Maurer-Cartan elements of this graded Lie algebra are exactly post-Lie algebra structures on $W$. The cohomology of a post-Lie algebra is then defined using Maurer-Cartan twisting. The second cohomology group of a post-Lie algebra has a familiar interpretation as equivalence classes of infinitesimal deformations. Next we define a post-Lie$_\infty$ algebra structure on a graded vector space to be a Maurer-Cartan element of the aforementioned graded Lie algebra. Post-Lie$_\infty$ algebras admit a useful characterization in terms of $L_\infty$-actions (or open-closed homotopy Lie algebras). Finally, we introduce the notion of homotopy Rota-Baxter operators on open-closed homotopy Lie algebras and show that certain homotopy Rota-Baxter operators induce post-Lie$_\infty$ algebras.

==> difftrees.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{difftrees}[2006/03/15 Drawing rooted trees for differentials using TikZ]
\RequirePackage{pgf}
\RequirePackage{tikz}
\RequirePackage{xkeyval}

\tikzstyle dtree=[grow'=up,sibling distance=2.8mm,level distance=2.8mm,thick]
\tikzstyle dtree node=[scale=0.4,shape=circle,thin,draw]
\tikzstyle dtree black node=[style=dtree node,fill=black]
\tikzstyle dtree white node=[style=dtree node,fill=white]

\newcommand{\ab}{
  \begin{tikzpicture}[dtree]
    \node[dtree black node] {}
    ;
  \end{tikzpicture}
}

\newcommand{\aabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aababababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aabababababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababababaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababababaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababababaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabababbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbababaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabababaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabababaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbabaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabababababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaababababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaababbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaababaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaabaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaabaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaababababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabababaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaababababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaababbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaabaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaabababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaababaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaababbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaababbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaababababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaababbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaababbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaaabbbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}};\end{tikzpicture}}
\newcommand{\aababababababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababababaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababababaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababababababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbabababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabababaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbababaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaababbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababababaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababababaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababababaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababababaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababababaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabababbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbabaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbababaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbabababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaababbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaabbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbababaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabababaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabababaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbbababababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabababbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaabbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbababaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbababaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaababbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaababbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaaaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabababaaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababababaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababababaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababababaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababababaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababababaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababababbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaabbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbabaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbabaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbabaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbababaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbababaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaabbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbabbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaababbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaababbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaababbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaabbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaabbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbbaaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbbabaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbbabaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbababaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbababaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbababaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbababaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbababaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbababaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbababaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbababaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbabbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbbabababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabababbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabababbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaabbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaabbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabbaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabbbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbabaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbabaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbabaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbabaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabbabaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaababbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaababababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaababaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaababbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaababbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaaabbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaaaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaabbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaaabababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaaaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaaabaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaaaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaaaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabababaababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabababaaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabababaaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabababaabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabababaabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabababaaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabababaaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabababaaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabababaaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabababaaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabababababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababababbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababababbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaabbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaabbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaabbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbabaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbababbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaababbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaabbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbabbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbabbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaababbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbabaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbabaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbabaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbabbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbabaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababbabaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababbaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbabbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbaabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbabbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaababbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaababababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaabbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaababaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaababbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaababbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbbaaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbbaabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaabbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaabbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababbbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbabbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbbaaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbbaaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbbaabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaabababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaabaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaaaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbabaababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbabaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbabaaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbabaabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbabaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbbabaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbbabaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbabaaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbabaaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbabaaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbabaaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbabaaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaababababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbababbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbabbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaababbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabababbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaababbbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbbbababb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabababababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaabbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabababaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabababbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabababbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabbaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabbabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaabbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaababbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaababbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabbaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabbaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaababbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaabababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaabaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabaaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaabbaababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabbaaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabbaabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaababbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabbbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaababbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabbaaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabbaaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabbaaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaabbaaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaabbaaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaababababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaababaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaababbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabbaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaabaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaaabbabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaabaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaaababbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaaaaaabbbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aababaabababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaababaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaabaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaababaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaababaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaaabababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaabbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaabbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaaaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaaaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aababaabaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaabaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaabaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaabaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaabaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aababaaababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaabaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaaaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaaaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aababaaabaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaaabaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aababaaaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaaaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aababaaaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aababaaaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aababaaaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaababababababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaabbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababababaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababababbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababababbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaabbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbabaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbababaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbabababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaababbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaabbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabababbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbababbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabababbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababbaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababbabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbabbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaabbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbaabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbabaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbabaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbabaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbababbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaababbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabbaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaababbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaabababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaabaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababaaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaababbaababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbabbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababbaaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababbaabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbabbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbabbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbabbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabbbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaababbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababbaaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababbaaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababbaaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababbaaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababbaaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaababababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabababbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbababbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababbaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbabbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababbaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbabbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaababbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaabababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbaababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaabaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbbaaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbaabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabbaaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabababbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaababbbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbbabbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaababababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaababaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaababbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabbaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaabaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaaabbabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaabaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaaababbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabaaaaabbbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaabbaabababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaababaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaabaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaababaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaababaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbbaabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbbaababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaabbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaabaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaabaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaabaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbaabaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbaabaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaababababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabababbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbababbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbabbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaababbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbbaaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbbaaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabbbaaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabababbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaababbbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbbbaabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabbaaababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaabaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabbaaabaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbaaabaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabbaaaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaabababababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbabababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabababaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbabaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbababbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaababbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabbaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaababaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabababbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababbaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbaababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbbaabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabbaaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaababbbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbabbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaaabbabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaabaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaaababbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaabaaaabbbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbababbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabaabbabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaababaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaababbabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabbaabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbabbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabaababbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaabaaabbbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabababbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaaabbabbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaabaabbbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaaababbbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aaaaaaaabbbbbbbabb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}}child {node[dtree black node] {}};\end{tikzpicture}}
\newcommand{\aabaababababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabababaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaababaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabababaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabababaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaababbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaababbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabbabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaababbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaabbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaabbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaabaaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaababaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaababaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaababaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaababaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaababaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaababababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaababaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaababbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaababbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaaabbaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaabbaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabbaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabbaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaababbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabbaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabbaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaabababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaaabaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaaaababbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaaaaaabbbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aabaabaababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaabaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaabaaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaabaaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaabaabaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaabaabaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaabaaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaabaaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaabaaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaabaaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaabaaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aabaaabababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaababbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaababaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaababaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaabababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaababbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaabbaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaababbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaaaaabbbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aabaaabaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaabaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaabaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaabaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaababababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaabaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaababaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaababbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaabbaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaaabbbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aabaaaabaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaabaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaabababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaaabbabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaabaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaaababbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aabaaaaaaabbbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}};\end{tikzpicture}}
\newcommand{\aaabababababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababababaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbababababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabababaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababababaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababababaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbabaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbababaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbababaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbababaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbabababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabbabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaababbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaabbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaabbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababaaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabababaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabababaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabababaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabababaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabababaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaababababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabababbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabababbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbababbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbabbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaababbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaabbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbaabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbabaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbabaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbabaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbabaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbabaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbabaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbabaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabbabaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabababbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaababbbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbbababbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaababbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaababbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaababbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaaabbaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabbaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabbaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabbaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaababbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabbaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaabbaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaabababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaaabaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaaaababbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaaaaabbbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaababaababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaabaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababaaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababaaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaababaabaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababaabaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaababaaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababaaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaababaaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaababaaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaababaaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaabababababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabababaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabababbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbababbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabababbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabbabaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbababbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaababbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabbaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaababbaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbabbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaababbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababbaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaababbaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabababbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaababbaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabbaababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbaabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabbaaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaababbbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbabbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaabaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaaababbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabaaaabbbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaabbaababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaabaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbaababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaabaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabbaabaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabababbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaababbbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbbaaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabbbaaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaababbbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbbaabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaabbaaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaababababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbababbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaababaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaababbabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabbaabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbabbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabaababbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaabaaabbbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabababbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbabbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaabaabbbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaaababbbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaaaaaaabbbbbbabbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}child {node[dtree black node] {}}};\end{tikzpicture}}
\newcommand{\aaabaabababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaababaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaababbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaabaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaababaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaababaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaabababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaababbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaabbaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaababbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaaaaabbbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaabaabaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaabaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaabaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaabaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaabaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaababababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaabaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaababaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaababbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaabbaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaaabbbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaabaaabaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaabaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaabababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaaabbabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaabaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaaababbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaabaaaaaabbbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}};\end{tikzpicture}}
\newcommand{\aaaababababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbababababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabababaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbababaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbabababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaababbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaababaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabababaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabababaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabababbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaababbaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaababbabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbaabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbabaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabbabaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaababbbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbababbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaababbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaabbaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaababbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaaaabbbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaababaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaababaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaababaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaababaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaababaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaababababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabababbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbababbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaababaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaababbaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbabbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababbaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaababbabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbaabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbabbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabaababbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabaaabbbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbaababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaababbbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbbaaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbbaabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabbaaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabababbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbabbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaaabaabbbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaaaababbbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaaaaaabbbbbabbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}child {node[dtree black node] {}}}};\end{tikzpicture}}
\newcommand{\aaaabaababababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaabaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaababaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaababbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaabbaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaaabbbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaabaabaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaabaabaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaabababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaaabbabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaabaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaaababbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaabaaaaabbbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabababababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbabababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabababaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaababbababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbaabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbabaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbababbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaababbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaabbaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaaabbbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaababaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaababaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabababbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaababbaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbabbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabaabbbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbaababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbbaabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabbaaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaababbbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaaabbbbabbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}child {node[dtree black node] {}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaabababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaaabbabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaabaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaaababbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaabaaaabbbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaababababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbababbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabaabbabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaababaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaababbabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabbaabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaaabbbabbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}child {node[dtree black node] {}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabaababbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaabaaabbbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabababbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaaabbabbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}child {node[dtree black node] {}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaabaabbbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaaababbbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}child {node[dtree black node] {}}}}}}}};\end{tikzpicture}}
\newcommand{\aaaaaaaaabbbbbbbbb}{\begin{tikzpicture}[dtree]\node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}child {node[dtree black node] {}}}}}}}}};\end{tikzpicture}}
